Prospects for Antiproton Experiments at Fermilab

Fermilab operates the world's most intense antiproton source. Newly proposed experiments can use those antiprotons either parasitically during Tevatron Collider running or after the end of the Tevatron Collider program. For example, the annihilation of 5 to 8 GeV antiprotons is expected to yield world-leading sensitivities to hyperon rare decays and CP violation. It could also provide the world's most intense source of tagged D^0 mesons, and thus the best near-term opportunity to study charm mixing and, via CP violation, to search for new physics. Other measurements that could be made include properties of the X(3872) and the charmonium system. An experiment using a Penning trap and an atom interferometer could make the world's most precise measurement of the gravitational force on antimatter. These and other potential measurements using antiprotons offer a great opportunity for a broad and exciting physics program at Fermilab in the post-Tevatron era.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

